Symmetric wormholes in Einstein-vector-Gauss-Bonnet theory

We construct wormholes in Einstein-vector-Gauss-Bonnet theory where a real massless vector field is coupled to the higher curvature Gauss-Bonnet invariant. We consider three coupling functions which depend on the square of the vector field. The respective domains of existence of wormholes possess as their boundaries i) black holes, ii) solutions with a singular throat, iii) solutions with a degenerate throat and iv) solutions with cusp singularities. Depending on the coupling function wormhole solutions can feature a single throat or an equator surrounded by a double throat. The wormhole solutions need a thin shell of matter at the throat, in order to be symmetrically continued into the second asymptotically flat region. These wormhole spacetimes allow for bound and unbound particle motion as well as light rings.

==> (inline-ps-0) <==
gsave #2 -36 mul 0 rmoveto
		currentpoint translate #2 7.0 div #3 5.0 div scale

==> (inline-ps-1) <==
grestore
